Diffusion-Based Multiple-Shooting Indirect Optimal Control for Fuel-Optimal Spacecraft Trajectory Generation

Diffusion-based generative models (DMs) have found applications in control problems, and in particular robotics, where the DMs enable exploration of possible control solutions. A critical shortcoming of these applications is that they have lacked optimality guarantees. This is a problem for their potential use in fuel-optimal spacecraft trajectories that are characterized with long time-horizons and bang-bang profiles. Alternatively, indirect optimal control methods ensure explicit satisfaction of necessary conditions, but are highly sensitive to the initial costate estimation needed to solve the resulting Hamiltonian boundary-value problems (HBVPs). To alleviate this sensitivity and enlarge the convergence domain of HBVPs, advanced indirect methods have been developed that use smoothing approaches and continuation. We propose a diffusion-based multiple shooting indirect control method that combines the exploration capability of DMs with indirect method to generate fuel-optimal spacecraft trajectories. We benchmark our method against an advanced indirect method on a fuel-optimal Earth-Mars low-thrust transfer problem, showing higher convergence robustness than the advanced indirect method that is based on random costate initialization. Code and visualizations are available at https://saeidtafazzol.github.io/Diffusion_Indirect_Control/.

==> architecture_v2.tex <==
% =====================================================
% COLORS
% =====================================================

\definecolor{navy}{HTML}{0B2E6B}
\definecolor{ink}{HTML}{111827}
\definecolor{muted}{HTML}{4B5563}

\definecolor{state}{HTML}{4EA3F1}
\definecolor{statebg}{HTML}{EAF4FF}

\definecolor{costate}{HTML}{65B96F}
\definecolor{costatebg}{HTML}{EEF9EE}

\definecolor{timec}{HTML}{F59E42}
\definecolor{timebg}{HTML}{FFF3E6}

\definecolor{maskc}{HTML}{9B72CF}
\definecolor{maskbg}{HTML}{F4EEFF}

\definecolor{dyn}{HTML}{F48FB1}
\definecolor{dynbg}{HTML}{FFF0F6}

\definecolor{embedc}{HTML}{2A9D8F}
\definecolor{embedbg}{HTML}{E7F7F4}

\definecolor{softgray}{HTML}{F8FAFC}
\definecolor{linegray}{HTML}{CBD5E1}


% =====================================================
% TIKZ STYLES
% =====================================================

\tikzset{
    block/.style={
        rounded corners=3pt,
        draw=#1,
        fill=#1!8,
        line width=0.8pt,
        align=center,
        inner sep=5pt,
        font=\sffamily\small
    },
    darktitle/.style={
        rounded corners=3pt,
        draw=navy,
        fill=navy,
        text=white,
        line width=0pt,
        align=center,
        inner sep=5pt,
        font=\sffamily\bfseries\small
    },
    flow/.style={
        -{Latex[length=2.4mm,width=1.8mm]},
        line width=0.9pt,
        draw=ink
    },
    smallflow/.style={
        -{Latex[length=1.5mm,width=1.2mm]},
        line width=0.75pt
    },
    token/.style={
        minimum width=4.2mm,
        minimum height=4.2mm,
        draw=navy,
        line width=0.35pt
    },
    note/.style={
        rounded corners=3pt,
        draw=linegray,
        fill=softgray,
        line width=0.7pt,
        align=left,
        inner sep=6pt,
        font=\sffamily\footnotesize
    }
}


% =====================================================
% FIGURE
% =====================================================

\begin{tikzpicture}[x=1cm,y=1cm,scale=0.65,
    transform shape]


% =====================================================
% MASTER LAYOUT ANCHORS
% =====================================================

\coordinate (Fig) at (0,0);

\coordinate (InputC)  at ($(Fig)+(2.35,3.70)$);

% Positioned almost exactly halfway between
% the input edge and the token box edge.
\coordinate (EmbedC)  at ($(Fig)+(5.6625,3.70)$);

\coordinate (TokenNW) at ($(Fig)+(6.6,5.20)$);
\coordinate (TransNW) at ($(Fig)+(0.1,1.65)$);
\coordinate (HeadC)   at ($(Fig)+(10.5,0.0)$);
\coordinate (TitleC)  at ($(Fig)+(5.75,6.65)$);


% =====================================================
% GLOBAL SPACING
% =====================================================

\def\topHeaderDY{1.95}
\def\bottomHeaderDY{-3.70}


% =====================================================
% INPUT LAYOUT
% =====================================================

% Equal-size paired boxes
\def\inputPairW{2.30}
\def\inputPairDX{1.26}

\def\inputTimeW{4.85}
\def\inputHeaderW{4.85}

\def\inputH{0.72}

\def\inputStateY{1.05}
\def\inputCostateY{-0.05}
\def\inputTimeY{-1.0}
% Separation between the two arrows from each paired row
\def\inputArrowSep{0.14}


% =====================================================
% EMBEDDING LAYOUT
% =====================================================

\def\embedW{3.15}
\def\embedH{0.58}


% =====================================================
% TOKEN BOX SIZES
% =====================================================

\def\tokenHeaderW{5.5}
\def\tokenBoxW{5.5}
\def\tokenBoxH{3.0}

\def\transHeaderW{7.5}
\def\transW{7.5}
\def\transH{3.3}

\def\headHeaderW{3.8}
\def\headW{2.8}
\def\headH{0.90}


% =====================================================
% TOKEN LAYOUT
% =====================================================

\def\tokenHeaderDY{0.45}

\def\tokStartX{0.40}
\def\tokIntegratedStartX{0.50}
\def\tokLabelX{1.90}
\def\tokGap{0.22}

\def\tokStateY{-0.55}
\def\tokCostateY{-1.05}
\def\tokDynStateY{-1.55}
\def\tokDynCostateY{-2.05}
\def\tokTimeY{-2.55}
\def\tokTimeLabelY{-2.60}


% =====================================================
% TRANSFORMER INTERNAL LAYOUT
% =====================================================

\def\lnAttnX{0.90}
\def\mhsaX{2.10}
\def\dropOneX{3.20}
\def\addOneX{4.10}
\def\lnffX{4.90}
\def\ffX{6.00}
\def\addTwoX{7.00}

\def\xLMarkerX{4.40}
\def\xLMarkerY{0.225}

\def\transBlockW{2.8}
\def\lnAttnH{0.52}
\def\mhsaH{0.90}
\def\dropH{0.48}
\def\lnffH{0.48}
\def\ffH{0.90}
\def\addSize{0.42}


% =====================================================
% EPSILON HEAD LAYOUT
% =====================================================

\def\headStateY{0.90}
\def\headCostateY{-0.87}

\def\headTitleX{-1.90}
\def\headTitleY{-2.05}


% =====================================================
% RESIDUAL CONNECTION LAYOUT
% =====================================================

\def\joinGap{0.23}
\def\residualStartX{0.20}
\def\residualDrop{-1.50}
\def\residualOneRun{3.45}

\def\residualTwoStartX{0.03}
\def\residualTwoRun{2.20}

\def\resCorner{2pt}


% =====================================================
% DERIVED COORDINATES
% =====================================================

\pgfmathsetmacro{\tokenHalfW}{0.5*\tokenBoxW}
\pgfmathsetmacro{\transMidDY}{-0.5*\transH}


% =====================================================
% INPUT COORDINATES
% =====================================================

\coordinate (InputHeaderC)
    at ($(InputC)+(0,\topHeaderDY)$);


% Row 1
\coordinate (InputStateC)
    at ($(InputC)+(-\inputPairDX,\inputStateY)$);

\coordinate (InputDynStateC)
    at ($(InputC)+(\inputPairDX,\inputStateY)$);


% Row 2
\coordinate (InputCostateC)
    at ($(InputC)+(-\inputPairDX,\inputCostateY)$);

\coordinate (InputDynCostateC)
    at ($(InputC)+(\inputPairDX,\inputCostateY)$);


% Row 3
\coordinate (InputTimeC)
    at ($(InputC)+(0,\inputTimeY)$);


% =====================================================
% TOKEN AREA
% =====================================================

\coordinate (TokenHeaderC)
    at ($(TokenNW)+(\tokenHalfW,\tokenHeaderDY)$);


\coordinate (TokStateStart)
    at ($(TokenNW)+(\tokStartX,\tokStateY)$);

\coordinate (TokCostateStart)
    at ($(TokenNW)+(\tokStartX,\tokCostateY)$);

\coordinate (TokDynStateStart)
    at ($(TokenNW)+(\tokIntegratedStartX,\tokDynStateY)$);

\coordinate (TokDynCostateStart)
    at ($(TokenNW)+(\tokIntegratedStartX,\tokDynCostateY)$);

\coordinate (TokTimeC)
    at ($(TokenNW)+({\tokStartX+0.6},\tokTimeY)$);


\coordinate (TokStateLabel)
    at ($(TokenNW)+(\tokLabelX,\tokStateY)$);

\coordinate (TokCostateLabel)
    at ($(TokenNW)+(\tokLabelX,\tokCostateY)$);

\coordinate (TokDynStateLabel)
    at ($(TokenNW)+(\tokLabelX,\tokDynStateY)$);

\coordinate (TokDynCostateLabel)
    at ($(TokenNW)+(\tokLabelX,\tokDynCostateY)$);

\coordinate (TokTimeLabel)
    at ($(TokenNW)+(\tokLabelX,\tokTimeLabelY)$);


% Token-box entry points
\coordinate (TokJoinState)
    at ($(TokenNW)+(0,\tokStateY)$);

\coordinate (TokJoinCostate)
    at ($(TokenNW)+(0,\tokCostateY)$);

\coordinate (TokJoinDynState)
    at ($(TokenNW)+(0,\tokDynStateY)$);

\coordinate (TokJoinDynCostate)
    at ($(TokenNW)+(0,\tokDynCostateY)$);

\coordinate (TokJoinTime)
    at ($(TokenNW)+(0,\tokTimeY)$);


% =====================================================
% EMBEDDING OUTPUT POINTS
% =====================================================
%
% Exactly aligned with the token rows.
% Therefore all arrows are horizontal.
%

\coordinate (EmbStateR)
    at ($(EmbedC)+(0.31,0.95)$);

\coordinate (EmbCostateR)
    at ($(EmbedC)+(0.31,0.45)$);

\coordinate (EmbDynStateR)
    at ($(EmbedC)+(0.31,-0.05)$);

\coordinate (EmbDynCostateR)
    at ($(EmbedC)+(0.31,-0.55)$);

\coordinate (EmbTimeR)
    at ($(EmbedC)+(0.31,-1.05)$);


% =====================================================
% TRANSFORMER AREA
% =====================================================

\coordinate (TransHeaderW)
    at ($(TransNW)+(0,\bottomHeaderDY)$);

\coordinate (TransMidLeft)
    at ($(TransNW)+(0,\transMidDY)$);

\coordinate (TransMidRight)
    at ($(TransNW)+(\transW,\transMidDY)$);


\coordinate (LNAttnC)
    at ($(TransNW)+(\lnAttnX,\transMidDY)$);

\coordinate (MHSAC)
    at ($(TransNW)+(\mhsaX,\transMidDY)$);

\coordinate (DropOneC)
    at ($(TransNW)+(\dropOneX,\transMidDY)$);

\coordinate (AddOneC)
    at ($(TransNW)+(\addOneX,\transMidDY)$);

\coordinate (LNFFC)
    at ($(TransNW)+(\lnffX,\transMidDY)$);

\coordinate (FFC)
    at ($(TransNW)+(\ffX,\transMidDY)$);

\coordinate (AddTwoC)
    at ($(TransNW)+(\addTwoX,\transMidDY)$);

\coordinate (XLMarkerC)
    at ($(TransNW)+(\xLMarkerX,\xLMarkerY)$);


% =====================================================
% EPSILON HEAD AREA
% =====================================================

\coordinate (HeadHeaderW)
    at ($(HeadC)+(\headTitleX,\headTitleY)$);

\coordinate (HeadStateC)
    at ($(HeadC)+(0,\headStateY)$);

\coordinate (HeadCostateC)
    at ($(HeadC)+(0,\headCostateY)$);


% =====================================================
% COLUMN TITLE BARS
% =====================================================

\node[darktitle, minimum width=\inputHeaderW cm]
    (hinput) at (InputHeaderC)
    {Inputs};


\node[darktitle, minimum width=\tokenHeaderW cm]
    (htokens) at (TokenHeaderC)
    {Token sequence};


\node[darktitle, minimum width=\transHeaderW cm, anchor=west]
    (htrans) at (TransHeaderW)
    {Transformer encoder};


\node[darktitle, minimum width=\headHeaderW cm, anchor=west]
    (hheads) at (HeadHeaderW)
    {$\epsilon$ heads};


% =====================================================
% INPUTS
% =====================================================

% -----------------------------------------------------
% ROW 1: STATE + INTEGRATED STATE
% -----------------------------------------------------

\node[block=state, fill=statebg,
      minimum width=\inputPairW cm,
      minimum height=\inputH cm,
      inner xsep=2pt]
    (xin) at (InputStateC)
    {$\bm{x}^{(j)}$\\[-1pt]
     \makebox[2.25cm][c]{\footnotesize noisy states}};


\node[block=dyn, fill=dynbg,
      minimum width=\inputPairW cm,
      minimum height=\inputH cm,
      inner xsep=2pt]
    (xint) at (InputDynStateC)
    {$\widehat{\bm{x}}^{(j)}$\\[-1pt]
     \makebox[2.25cm][c]{\footnotesize integrated states}};


% -----------------------------------------------------
% ROW 2: COSTATE + INTEGRATED COSTATE
% -----------------------------------------------------

\node[block=costate, fill=costatebg,
      minimum width=\inputPairW cm,
      minimum height=\inputH cm,
      inner xsep=2pt]
    (lin) at (InputCostateC)
    {$\bm{\lambda}^{(j)}$\\[-1pt]
     \makebox[2.3cm][c]{\footnotesize noisy costates}};


\node[block=maskc, fill=maskbg,
      minimum width=\inputPairW cm,
      minimum height=\inputH cm,
      inner xsep=2pt]
    (lint) at (InputDynCostateC)
    {$\widehat{\bm{\lambda}}^{(j)}$\\[-1pt]
     \makebox[2.3cm][c]{\footnotesize integrated costates}};


% -----------------------------------------------------
% ROW 3: DIFFUSION STEP
% -----------------------------------------------------

\node[block=timec, fill=timebg,
      minimum width=\inputTimeW cm,
      minimum height=\inputH cm]
    (tin) at (InputTimeC)
    {$j$ \; {\footnotesize diffusion step}};


% =====================================================
% EMBEDDING
% =====================================================

\node[block=embedc!80!black, fill=embedbg,
      minimum width=\embedW cm,
      minimum height=\embedH cm,
      rotate=270]
    (embed) at (EmbedC)
    {\textsf{Embedding}};


% =====================================================
% INPUTS -> EMBEDDING
% =====================================================
%
% Two parallel arrows for the state row.
% They are vertically offset so both remain visible.
%


\def\inputArrowSep{0.14}

\draw[smallflow, draw=state]
    ($(xint.east)+(0,\inputArrowSep)$)
    --
    ($(EmbedC)+(-0.31,{\inputStateY+\inputArrowSep})$);

\draw[smallflow, draw=dyn]
    ($(xint.east)+(0,-\inputArrowSep)$)
    --
    ($(EmbedC)+(-0.31,{\inputStateY-\inputArrowSep})$);


\draw[smallflow, draw=costate]
    ($(lint.east)+(0,\inputArrowSep)$)
    --
    ($(EmbedC)+(-0.31,{\inputCostateY+\inputArrowSep})$);

\draw[smallflow, draw=maskc]
    ($(lint.east)+(0,-\inputArrowSep)$)
    --
    ($(EmbedC)+(-0.31,{\inputCostateY-\inputArrowSep})$);


\draw[smallflow, draw=timec]
    (tin.east)
    --
    ($(EmbedC)+(-0.31,\inputTimeY)$);


% =====================================================
% TOKEN SEQUENCE BOX
% =====================================================

\node[
    anchor=north west,
    block=linegray,
    fill=softgray,
    minimum width=\tokenBoxW cm,
    minimum height=\tokenBoxH cm
] (tokbox) at (TokenNW) {};


% =====================================================
% EMBEDDING -> TOKEN SEQUENCE
% =====================================================
%
% All five arrows are exactly horizontal.
%

\draw[smallflow, draw=state]
    (EmbStateR) -- (TokJoinState);


\draw[smallflow, draw=costate]
    (EmbCostateR) -- (TokJoinCostate);


\draw[smallflow, draw=dyn]
    (EmbDynStateR) -- (TokJoinDynState);


\draw[smallflow, draw=maskc]
    (EmbDynCostateR) -- (TokJoinDynCostate);


\draw[smallflow, draw=timec]
    (EmbTimeR) -- (TokJoinTime);


% =====================================================
% STATE TOKENS
% =====================================================

\foreach \i in {0,...,6}{
    \node[token, fill=state!65]
        at ($(TokStateStart)+({\i*\tokGap},0)$) {};
}

\node[font=\sffamily\footnotesize, anchor=west]
    at (TokStateLabel)
    {$N$ States};


% =====================================================
% COSTATE TOKENS
% =====================================================

\foreach \i in {0,...,6}{
    \node[token, fill=costate!65]
        at ($(TokCostateStart)+({\i*\tokGap},0)$) {};
}

\node[font=\sffamily\footnotesize, anchor=west]
    at (TokCostateLabel)
    {$N$ Costates};


% =====================================================
% INTEGRATED STATE TOKENS
% =====================================================

\foreach \i in {0,...,5}{
    \node[token, fill=dyn!55]
        at ($(TokDynStateStart)+({\i*\tokGap},0)$) {};
}

\node[font=\sffamily\footnotesize, anchor=west]
    at (TokDynStateLabel)
    {$N - 1$ Integrated States};


% =====================================================
% INTEGRATED COSTATE TOKENS
% =====================================================

\foreach \i in {0,...,5}{
    \node[token, fill=maskc!55]
        at ($(TokDynCostateStart)+({\i*\tokGap},0)$) {};
}

\node[font=\sffamily\footnotesize, anchor=west]
    at (TokDynCostateLabel)
    {$N - 1$ Integrated Costates};


% =====================================================
% DIFFUSION STEP TOKEN
% =====================================================

\node[token, fill=timec!35]
    at (TokTimeC) {};

\node[font=\sffamily\footnotesize, anchor=west]
    at (TokTimeLabel)
    {Diffusion Step Token};


% =====================================================
% TRANSFORMER ENCODER BOX
% =====================================================

\node[
    anchor=north west,
    draw=gray!50,
    fill=gray!4,
    rounded corners=6pt,
    minimum width=\transW cm,
    minimum height=\transH cm
] (transbox) at (TransNW) {};


% =====================================================
% TOKEN SEQUENCE -> TRANSFORMER
% =====================================================

\draw[smallflow, -, rounded corners=\resCorner]
    ($(tokbox.east)+(\residualTwoStartX,0)$)
    -- ++(0.1,0.0)
    -- ++(0.0,-1.58)
    -- ++(-12.2,0.0)
    |- (transbox.west);


% =====================================================
% x L MARKER
% =====================================================

\node[
    draw=gray!70!black,
    fill=gray!12,
    rounded corners=3pt,
    font=\sffamily\bfseries\small,
    inner xsep=8pt,
    inner ysep=2pt
] at (XLMarkerC)
    {$\times L$};


% =====================================================
% TRANSFORMER INTERNAL BLOCKS
% =====================================================

\node[block=purple!70!black, fill=purple!8,
      minimum width=\transBlockW cm,
      minimum height=\lnAttnH cm,
      rotate=270]
    (lnattn) at (LNAttnC)
    {\textsf{LayerNorm}};


\node[block=blue!70!black, fill=blue!8,
      minimum width=\transBlockW cm,
      minimum height=\mhsaH cm,
      rotate=270]
    (mhsa) at (MHSAC)
    {\textsf{Multi-Head}\\
     \textsf{Self-Attention}};


\node[block=gray!60!black, fill=gray!12,
      minimum width=\transBlockW cm,
      minimum height=\dropH cm,
      rotate=270]
    (drop1) at (DropOneC)
    {\textsf{Dropout}};


\node[circle,
      draw=orange!80!black,
      fill=orange!15,
      minimum size=\addSize cm,
      inner sep=0pt,
      font=\sffamily\bfseries]
    (add1) at (AddOneC)
    {$+$};


\node[block=purple!70!black, fill=purple!8,
      minimum width=\transBlockW cm,
      minimum height=\lnffH cm,
      rotate=270]
    (lnff) at (LNFFC)
    {\textsf{LayerNorm}};


\node[block=green!60!black, fill=green!8,
      minimum width=\transBlockW cm,
      minimum height=\ffH cm,
      rotate=270]
    (ff) at (FFC)
    {\textsf{MLP}\\[-1pt]
     \textsf{GELU + Dropout}};


\node[circle,
      draw=orange!80!black,
      fill=orange!15,
      minimum size=\addSize cm,
      inner sep=0pt,
      font=\sffamily\bfseries]
    (add2) at (AddTwoC)
    {$+$};


% =====================================================
% TRANSFORMER MAIN FLOW
% =====================================================

\draw[smallflow]
    (transbox.west) -- (lnattn.south);

\draw[smallflow]
    (lnattn.north) -- (mhsa.south);

\draw[smallflow]
    (mhsa.north) -- (drop1.south);

\draw[smallflow]
    (drop1.north) -- (add1.west);

\draw[smallflow]
    (add1.east) -- (lnff.south);

\draw[smallflow]
    (lnff.north) -- (ff.south);

\draw[smallflow]
    (ff.north) -- (add2.west);

\draw[smallflow]
    (add2.east) -- (transbox.east);


% =====================================================
% RESIDUAL CONNECTIONS
% =====================================================

\coordinate (joinptadd1)
    at ($(add1.west)+(-\joinGap,0)$);

\coordinate (joinptadd2)
    at ($(add2.west)+(-\joinGap,0)$);


\draw[smallflow, -, rounded corners=\resCorner]
    ($(transbox.west)+(\residualStartX,0)$)
    -- ++(0,\residualDrop)
    -- ++(\residualOneRun,0)
    |- (joinptadd1);


\draw[smallflow, -, rounded corners=\resCorner]
    ($(add1.east)+(\residualTwoStartX,0)$)
    -- ++(0,\residualDrop)
    -- ++(\residualTwoRun,0)
    |- (joinptadd2);


% =====================================================
% EPSILON HEADS
% =====================================================

\node[block=state, fill=statebg,
      minimum width=\headW cm,
      minimum height=\headH cm]
    (eps_st) at (HeadStateC)
    {$\hat{\bm{\epsilon}}_x$\\
     {\footnotesize predicted noise for states}};


\node[block=costate, fill=costatebg,
      minimum width=\headW cm,
      minimum height=\headH cm]
    (eps_co) at (HeadCostateC)
    {$\hat{\bm{\epsilon}}_{\lambda}$\\
     {\footnotesize predicted noise for costates}};


% =====================================================
% TRANSFORMER -> EPSILON HEADS
% =====================================================

\coordinate (HeadSplitState)
    at ($(transbox.east)+(0,0.06)$);

\coordinate (HeadSplitCostate)
    at ($(transbox.east)+(0,-0.06)$);


\draw[smallflow, draw=state]
    (HeadSplitState)
    -- ++(0.22,0)
    |- (eps_st.west);


\draw[smallflow, draw=costate]
    (HeadSplitCostate)
    -- ++(0.22,0)
    |- (eps_co.west);


\end{tikzpicture}
